Yangian Symmetry in Integrable Quantum Gravity

Dimensional reduction of various gravity and supergravity models leads to effectively two-dimensional field theories described by gravity coupled G/H coset space sigma-models. The transition matrices of the associated linear system provide a complete set of conserved charges. Their Poisson algebra is a semi-classical Yangian double modified by a twist which is a remnant of the underlying coset structure. The classical Geroch group is generated by the Lie-Poisson action of these charges. Canonical quantization of the structure leads to a twisted Yangian double with fixed central extension at a critical level.

==> planes.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=planes.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5737,1493)(1276,-1884)
\put(4831,-1058){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-1$}}}
\put(6439,-1058){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$1$}}}
\put(6286,-1851){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Dt_-$}}}
\put(5452,-1403){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$D_+$}}}
\put(5756,-907){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$D_-$}}}
\put(1861,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\rt-\r$}}}
\put(6526,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\fbox{$\g$-plane}}}}
\put(1276,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\fbox{$w$-plane}}}}
\put(4865,-534){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Dt_+$}}}
\put(2431,-1752){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$H_-$}}}
\put(2431,-636){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$H_+$}}}
\put(2701,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\rt+\r$}}}
\end{picture}

